Worst-Case Execution Time Calculation for Query-Based Monitors by Witness Generation

Runtime monitoring plays a key role in the assurance of modern intelligent cyber-physical systems, which are frequently data-intensive and safety-critical. While graph queries can serve as an expressive yet formally precise specification language to capture the safety properties of interest, there are no timeliness guarantees for such auto-generated runtime monitoring programs, which prevents their use in a real-time setting. While worst-case execution time (WCET) bounds derived by existing static WCET estimation techniques are safe, they may not be tight as they are unable to exploit domain-specific (semantic) information about the input models. This paper presents a semantic-aware WCET analysis method for data-driven monitoring programs derived from graph queries. The method incorporates results obtained from low-level timing analysis into the objective function of a modern graph solver. This allows the systematic generation of input graph models up to a specified size (referred to as witness models) for which the monitor is expected to take the most time to complete. Hence the estimated execution time of the monitors on these graphs can be considered as safe and tight WCET. Additionally, we perform a set of experiments with query-based programs running on a real-time platform over a set of generated models to investigate the relationship between execution times and their estimates, and compare WCET estimates produced by our approach with results from two well-known timing analyzers, aiT and OTAWA.

==> approach-workflow-modelgen.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37849162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approach-workflow-modelgen.pdf}}%
    \put(0.11412473,0.29228939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Specification\end{tabular}}}}%
    \put(0.14347053,0.31179888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Query\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approach-workflow-modelgen.pdf}}%
    \put(0.25289455,0.30204413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Query Plan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{approach-workflow-modelgen.pdf}}%
    \put(0.38882681,0.31179888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generated \end{tabular}}}}%
    \put(0.40082681,0.29228939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Program \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{approach-workflow-modelgen.pdf}}%
    \put(0.53695585,0.31179888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Linear Program\end{tabular}}}}%
    \put(0.5610644,0.29228939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}from IPET\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{approach-workflow-modelgen.pdf}}%
    \put(0.53637486,0.35759008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HW Description\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{approach-workflow-modelgen.pdf}}%
    \put(0.03039525,0.14172374){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Metamodel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{approach-workflow-modelgen.pdf}}%
    \put(0.42430724,0.23530321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Basic Block}\end{tabular}}}}%
    \put(0.42752348,0.21579372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Predicates}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{approach-workflow-modelgen.pdf}}%
    \put(0.14377737,0.18282123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{approach-workflow-modelgen.pdf}}%
    \put(0.69156114,0.2135574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Precise}\end{tabular}}}}%
    \put(0.67567708,0.19404791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Flow Facts}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{approach-workflow-modelgen.pdf}}%
    \put(0.84291886,0.31179888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WCET Estimate\end{tabular}}}}%
    \put(0.83937542,0.29228939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}for Single Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{approach-workflow-modelgen.pdf}}%
    \put(0.19722653,0.00749665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{{\large$\refined$}}\end{tabular}}}}%
    \put(0.14222653,0.11149665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\rotatebox[origin=c]{90}{\large$\refined$}}\end{tabular}}}}%
    \put(0.14222653,0.06649665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Partial\end{tabular}}}}%
    \put(0.14377737,0.04698729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{approach-workflow-modelgen.pdf}}%
    \put(0.28540572,0.15439553){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Well-Formedness and\end{tabular}}}}%
    \put(0.300181,0.13488603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scope Constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{approach-workflow-modelgen.pdf}}%
    \put(0.35102499,0.06649665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model\end{tabular}}}}%
    \put(0.30730072,0.04698729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generation Task\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{approach-workflow-modelgen.pdf}}%
    \put(0.54734414,0.0849007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Extended Model}\end{tabular}}}}%
    \put(0.54592849,0.0653912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Generation Task}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{approach-workflow-modelgen.pdf}}%
    \put(0.84622499,0.04473072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Witness Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{approach-workflow-modelgen.pdf}}%
    \put(0.82873279,0.11531592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WCET Estimate for\end{tabular}}}}%
    \put(0.84108977,0.09580642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}All Refinements\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{approach-workflow-modelgen.pdf}}%
    \put(0.95226188,0.33629539){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize\(\text{DS}_M\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{approach-workflow-modelgen.pdf}}%
    \put(0.95343869,0.14008003){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize\(\text{DS}_P\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{approach-workflow-modelgen.pdf}}%
    \put(0.91037106,0.14008003){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize\(\text{DS}_\Sigma\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{approach-workflow-modelgen.pdf}}%
    \put(0.46919719,0.09556871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{approach-workflow-modelgen.pdf}}%
    \put(0.34501968,0.32798115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{approach-workflow-modelgen.pdf}}%
    \put(0.4917204,0.32798115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{approach-workflow-modelgen.pdf}}%
    \put(0.67408949,0.32798115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{approach-workflow-modelgen.pdf}}%
    \put(0.56879191,0.25200349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{approach-workflow-modelgen.pdf}}%
    \put(0.80023236,0.23494288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{approach-workflow-modelgen.pdf}}%
    \put(0.716256,0.13385195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{approach-workflow-modelgen.pdf}}%
  \end{picture}%
\endgroup%


==> ct-query.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42365591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ct-query.pdf}}%
    \put(0.82457334,0.30897463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ot\end{tabular}}}}%
    \put(0.75141462,0.30006366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.75141462,0.26501678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.75141462,0.22996967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ct-query.pdf}}%
    \put(0.14038883,0.30897463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0.05670452,0.30006366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.05670452,0.26501678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.05670452,0.22996967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ct-query.pdf}}%
    \put(0.47773054,0.12546473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}m\end{tabular}}}}%
    \put(0.37922839,0.11655398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.37922839,0.08150688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.37922839,0.04645978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ct-query.pdf}}%
    \put(0.01611397,0.37852065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}closeTrains(s, e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ct-query.pdf}}%
    \put(0.13817119,0.12546473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
    \put(0.03187335,0.11655398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.03187335,0.08150688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.03187335,0.04645978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ct-query.pdf}}%
    \put(0.83126021,0.12546473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0.72658365,0.11655398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.72658365,0.08150688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.72658365,0.04645978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ct-query.pdf}}%
    \put(0.22363593,0.16848581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ct-query.pdf}}%
    \put(0.1508499,0.20690193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ct-query.pdf}}%
    \put(0.57093527,0.1678157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ct-query.pdf}}%
    \put(0.43516837,0.0285086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\guillemotleft\textsf{NEG}\guillemotright~$\sim$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ct-query.pdf}}%
    \put(0.65553376,0.2076385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> misaligned_turnout.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22270742)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{misaligned_turnout.pdf}}%
    \put(0.26941278,0.13048771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loc : Segment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{misaligned_turnout.pdf}}%
    \put(0.79998047,0.13048771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mt : Turnout\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{misaligned_turnout.pdf}}%
    \put(0.03578833,0.14577155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t : Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{misaligned_turnout.pdf}}%
    \put(0.50740405,0.03819238){\color[rgb]{0.9372549,0.16078431,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NEG connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{misaligned_turnout.pdf}}%
    \put(0.57430361,0.1261209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{misaligned_turnout.pdf}}%
    \put(0.13534734,0.04998707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0.00623228,0.19007717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}misalignedTurnout(mt, t)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{misaligned_turnout.pdf}}%
  \end{picture}%
\endgroup%


==> misaligned_turnout_square.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.48480705bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49423573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{misaligned_turnout_square.pdf}}%
    \put(0.10873196,0.08878584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loc : Segment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{misaligned_turnout_square.pdf}}%
    \put(0.77121324,0.02296866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mt : Turnout\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{misaligned_turnout_square.pdf}}%
    \put(0.17190055,0.38810225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t : Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{misaligned_turnout_square.pdf}}%
    \put(0.40295043,0.10449625){\color[rgb]{0.9372549,0.16078431,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NEG connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{misaligned_turnout_square.pdf}}%
    \put(0.45649614,0.21493545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{misaligned_turnout_square.pdf}}%
    \put(0.01043914,0.22873431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0.00792541,0.45221142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}misalignedTurnout(mt, t)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{misaligned_turnout_square.pdf}}%
  \end{picture}%
\endgroup%


==> model-space.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13092979)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model-space.pdf}}%
    \put(0.42338235,0.09589639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model space\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model-space.pdf}}%
    \put(0.11928725,0.09535067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model scope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model-space.pdf}}%
    \put(0.66024612,0.03158747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Possible/Impossible model updates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model-space.pdf}}%
    \put(0.66112216,0.10631347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model within/outside the scope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model-space.pdf}}%
    \put(0.17191079,0.01389734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(M^*_P\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model-space.pdf}}%
    \put(0.29075828,0.08764023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(M^*_\Sigma\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model-space.pdf}}%
    \put(0.08996374,0.05701651){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Refinements of \(P\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model-space.pdf}}%
    \put(0.65876507,0.06818102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Witness model within the scope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model-space.pdf}}%
  \end{picture}%
\endgroup%


==> modes3-domain.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.52027893bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39648234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modes3-domain.pdf}}%
    \put(0.69683739,0.29360013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Segment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modes3-domain.pdf}}%
    \put(0.62237359,0.24466678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id : uint16\_t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modes3-domain.pdf}}%
    \put(0.70534754,0.07659134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Turnout\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{modes3-domain.pdf}}%
    \put(0.15222529,0.29368071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{modes3-domain.pdf}}%
    \put(0.05648611,0.24474735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id : uint16\_t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{modes3-domain.pdf}}%
    \put(0.05648611,0.21070676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}speed : double\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{modes3-domain.pdf}}%
    \put(0.63301128,0.14041745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[1] straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{modes3-domain.pdf}}%
    \put(0.84363746,0.14254499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[1] divergent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{modes3-domain.pdf}}%
    \put(0.70747508,0.37444654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[0..2] connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{modes3-domain.pdf}}%
    \put(0.40749234,0.18722327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  [1] location\end{tabular}}}}%
    \put(0.318464,0.23772382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[0..1] occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{modes3-domain.pdf}}%
  \end{picture}%
\endgroup%


==> modes3-example.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69935691)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modes3-example.pdf}}%
    \put(0.45466175,0.11889982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{tu}_0$\end{tabular}}}}%
    \put(0.39605546,0.11223826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.39605546,0.08603744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.39605546,0.05983668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Turnout=1\end{tabular}}}}%
    \put(0.39605546,0.03363587){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modes3-example.pdf}}%
    \put(0.60022299,0.30168554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{s}_2$\end{tabular}}}}%
    \put(0.52893891,0.29502398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.52893891,0.26882316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.52893891,0.24262235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modes3-example.pdf}}%
    \put(0.66635529,0.61802379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{tr}_1$\end{tabular}}}}%
    \put(0.61726478,0.61136222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.61726478,0.58516141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.61726478,0.55896061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{modes3-example.pdf}}%
    \put(0.40803795,0.48535885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{tu}_1$\end{tabular}}}}%
    \put(0.34943167,0.47869726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.34943167,0.45249647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.34943167,0.42629566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Turnout=1\end{tabular}}}}%
    \put(0.34943167,0.40009502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{modes3-example.pdf}}%
    \put(0.84659309,0.30168554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{tr}_0$\end{tabular}}}}%
    \put(0.79750243,0.29502398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.79750243,0.26882316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.79750243,0.24262235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{modes3-example.pdf}}%
    \put(0.25536768,0.30168554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{s}_1$\end{tabular}}}}%
    \put(0.1840836,0.29502398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.1840836,0.26882316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.1840836,0.24262235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{modes3-example.pdf}}%
    \put(0.41453167,0.61802379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{s}_3$\end{tabular}}}}%
    \put(0.34324759,0.61136222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.34324759,0.58516141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.34324759,0.55896061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{modes3-example.pdf}}%
    \put(0.16473264,0.10725226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textnormal{s}_0$\end{tabular}}}}%
    \put(0.09344855,0.1005907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.09344855,0.07438988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.09344855,0.04818907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{modes3-example.pdf}}%
    \put(0.57731736,0.1045833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{modes3-example.pdf}}%
    \put(0.58179967,0.20051109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{modes3-example.pdf}}%
    \put(0.40288569,0.23172301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{modes3-example.pdf}}%
    \put(0.46831478,0.26849488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{modes3-example.pdf}}%
    \put(0.5577648,0.16252347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{modes3-example.pdf}}%
    \put(0.77146014,0.60490096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{modes3-example.pdf}}%
    \put(0.52377557,0.40272588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{modes3-example.pdf}}%
    \put(0.28617604,0.44629132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{modes3-example.pdf}}%
    \put(0.58103327,0.3587254){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{modes3-example.pdf}}%
    \put(0.40227396,0.33514245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}divergent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{modes3-example.pdf}}%
    \put(0.68427686,0.33294116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{modes3-example.pdf}}%
    \put(0.94954885,0.28725387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{modes3-example.pdf}}%
    \put(0.70473522,0.23124214){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{modes3-example.pdf}}%
    \put(0.19429421,0.3567955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{modes3-example.pdf}}%
    \put(0.19226367,0.21296461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}divergent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{modes3-example.pdf}}%
    \put(0.12042894,0.25828906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{modes3-example.pdf}}%
    \put(0.22034453,0.53946463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{modes3-example.pdf}}%
    \put(0.52177073,0.54915402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{modes3-example.pdf}}%
    \put(0.28336463,0.58354582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{modes3-example.pdf}}%
    \put(0.47372748,0.52242846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{modes3-example.pdf}}%
    \put(0.50122588,0.65110048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{modes3-example.pdf}}%
    \put(0.22092267,0.14041094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{modes3-example.pdf}}%
    \put(0.02848923,0.06870468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{modes3-example.pdf}}%
    \put(0.25823039,0.02747719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{modes3-example.pdf}}%
    \put(0.75802345,0.13181361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\(\lVar{x}_1 = 2\)}\end{tabular}}}}%
    \put(0.75902345,0.06181361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\(\lVar{x}_2 = 0\)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> modes3-partialmodel.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75081967)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modes3-partialmodel.pdf}}%
    \put(0.63409772,0.12287818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{tu}_0\)\end{tabular}}}}%
    \put(0.57433852,0.11608557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.57433852,0.08936933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.57433852,0.06265314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Turnout=1\end{tabular}}}}%
    \put(0.57433852,0.0359369){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modes3-partialmodel.pdf}}%
    \put(0.78252246,0.30925968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{s}_2\)\end{tabular}}}}%
    \put(0.70983607,0.30246707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.70983607,0.27575083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.70983607,0.24903459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modes3-partialmodel.pdf}}%
    \put(0.13297394,0.67854902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{tr}_{\mathsf{new}}\)\end{tabular}}}}%
    \put(0.10168032,0.67175639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.10168032,0.64504017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.10168032,0.61832393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{modes3-partialmodel.pdf}}%
    \put(0.60754032,0.49654624){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{tu}_1\)\end{tabular}}}}%
    \put(0.54778115,0.4897536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.54778115,0.46303738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.54778115,0.43632115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Turnout=1\end{tabular}}}}%
    \put(0.54778115,0.40960508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{modes3-partialmodel.pdf}}%
    \put(0.43088311,0.30925968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{s}_1\)\end{tabular}}}}%
    \put(0.35819672,0.30246707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.35819672,0.27575083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.35819672,0.24903459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{modes3-partialmodel.pdf}}%
    \put(0.61416181,0.63182098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{s}_3\)\end{tabular}}}}%
    \put(0.54147541,0.62502837){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.54147541,0.59831213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.54147541,0.5715959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{modes3-partialmodel.pdf}}%
    \put(0.33846508,0.11100149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathsf{s}_0\)\end{tabular}}}}%
    \put(0.26577869,0.10420887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.26577869,0.07749264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.26577869,0.0507764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{modes3-partialmodel.pdf}}%
    \put(0.60655147,0.17874196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{modes3-partialmodel.pdf}}%
    \put(0.76373671,0.20609491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{modes3-partialmodel.pdf}}%
    \put(0.63130312,0.23792084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{modes3-partialmodel.pdf}}%
    \put(0.64801933,0.27541609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{modes3-partialmodel.pdf}}%
    \put(0.73595033,0.17063869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{modes3-partialmodel.pdf}}%
    \put(0.15215704,0.7233682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{modes3-partialmodel.pdf}}%
    \put(0.00502655,0.71403852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{modes3-partialmodel.pdf}}%
    \put(0.26413934,0.70806016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{modes3-partialmodel.pdf}}%
    \put(0.58802345,0.02181361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{modes3-partialmodel.pdf}}%
    \put(0.90279031,0.27384163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{modes3-partialmodel.pdf}}%
    \put(0.50837458,0.37577262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0.71837458,0.40477262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{modes3-partialmodel.pdf}}%
    \put(0.76002082,0.48883589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{modes3-partialmodel.pdf}}%
    \put(0.43212737,0.44571836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{modes3-partialmodel.pdf}}%
    \put(0.76284327,0.35931589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{modes3-partialmodel.pdf}}%
    \put(0.58784392,0.34769064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}divergent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{modes3-partialmodel.pdf}}%
    \put(0.26680263,0.58837229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{modes3-partialmodel.pdf}}%
    \put(0.39531639,0.3679331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}straight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{modes3-partialmodel.pdf}}%
    \put(0.3665377,0.20579343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}divergent\end{tabular}}}}%
    \put(0.5065377,0.20579343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{modes3-partialmodel.pdf}}%
    \put(0.31951607,0.23100001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{modes3-partialmodel.pdf}}%
    \put(0.28556295,0.37743017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{modes3-partialmodel.pdf}}%
    \put(0.1079782,0.55695557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{modes3-partialmodel.pdf}}%
    \put(0.43552836,0.55171639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{modes3-partialmodel.pdf}}%
    \put(0.76946624,0.63756623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{modes3-partialmodel.pdf}}%
    \put(0.26413934,0.66370311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{modes3-partialmodel.pdf}}%
    \put(0.67452212,0.53434508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{modes3-partialmodel.pdf}}%
    \put(0.41533328,0.61111099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{modes3-partialmodel.pdf}}%
    \put(0.40127754,0.14481246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{modes3-partialmodel.pdf}}%
    \put(0.21466852,0.05454591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sim\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{modes3-partialmodel.pdf}}%
    \put(0.15012492,0.13908526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{modes3-partialmodel.pdf}}%
    \put(0.40127754,0.03787347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{modes3-partialmodel.pdf}}%
    \put(0.06231279,0.52208032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{modes3-partialmodel.pdf}}%
    \put(0.80802345,0.10181361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\(\lVar{x}_1 \leq 3\)}\end{tabular}}}}%
    \put(0.80902345,0.03181361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small\(\lVar{x}_2 = 0\)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> refinement-example.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1011bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21513353)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{refinement-example.pdf}}%
    \put(0.05135529,0.02674309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\kern30pt\(0 \le \lVar{x}_{1} \le 2\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{refinement-example.pdf}}%
    \put(0.0583713,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_{1}\)\end{tabular}}}}%
    \put(0.03783084,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.03783084,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.03783084,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{refinement-example.pdf}}%
    \put(0.0583713,0.12998849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_2\)\end{tabular}}}}%
    \put(0.03783084,0.1271236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.03783084,0.11297825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.03783084,0.09883294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{refinement-example.pdf}}%
    \put(0.0583713,0.06541878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_3\)\end{tabular}}}}%
    \put(0.03783084,0.06255384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.03783084,0.04840853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.03783084,0.03426323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{refinement-example.pdf}}%
    \put(0.17969705,0.13226744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_{\mathrm{new}}\)\end{tabular}}}}%
    \put(0.16919231,0.1294025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.16919231,0.1152572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.16919231,0.10111189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{refinement-example.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{refinement-example.pdf}}%
    \put(0.02215816,0.1602512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{refinement-example.pdf}}%
    \put(0.02215816,0.09568144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{refinement-example.pdf}}%
    \put(0.00415356,0.1523965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{refinement-example.pdf}}%
    \put(0.08087262,0.15851808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{refinement-example.pdf}}%
    \put(0.01249242,0.0601492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{refinement-example.pdf}}%
    \put(0.00450202,0.08782687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{refinement-example.pdf}}%
    \put(0.08107176,0.09394836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{refinement-example.pdf}}%
    \put(0.21362966,0.08206055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{refinement-example.pdf}}%
    \put(0.10143115,0.10776771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{refinement-example.pdf}}%
    \put(0.13383389,0.17239674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{refinement-example.pdf}}%
    \put(0.13761291,0.04447702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{refinement-example.pdf}}%
    \put(0.11062346,0.13733911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{refinement-example.pdf}}%
    \put(0.14204724,0.20042342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{refinement-example.pdf}}%
    \put(0.14862559,0.0712101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{refinement-example.pdf}}%
    \put(0.56143983,0.02674309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(1 \le \lVar{x}_{1} \le 2, 0 \le \lVar{x}_{2} \le 1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{refinement-example.pdf}}%
    \put(0.56845586,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_1\)\end{tabular}}}}%
    \put(0.54791543,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.54791543,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.54791543,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{refinement-example.pdf}}%
    \put(0.56845586,0.12998849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_2\)\end{tabular}}}}%
    \put(0.54791543,0.1271236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.54791543,0.11297825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.54791543,0.09883294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{refinement-example.pdf}}%
    \put(0.56845586,0.06541878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_3\)\end{tabular}}}}%
    \put(0.54791543,0.06255384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.54791543,0.04840853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.54791543,0.03426323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{refinement-example.pdf}}%
    \put(0.68978168,0.13226744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_{\mathrm{new}}\)\end{tabular}}}}%
    \put(0.67927685,0.1294025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.67927685,0.1152572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.67927685,0.10111189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{refinement-example.pdf}}%
    \put(0.69806654,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_1\)\end{tabular}}}}%
    \put(0.67927685,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.67927685,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.67927685,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{refinement-example.pdf}}%
    \put(0.51525372,0.19810128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE\(P_{2}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{refinement-example.pdf}}%
    \put(0.35851734,0.00513488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge\kern6pt\raisebox{-2pt}{\(\refined\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{refinement-example.pdf}}%
    \put(0.53224273,0.1602512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{refinement-example.pdf}}%
    \put(0.53224273,0.09568144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{refinement-example.pdf}}%
    \put(0.51423813,0.1523965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{refinement-example.pdf}}%
    \put(0.5909572,0.15851808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{refinement-example.pdf}}%
    \put(0.52257701,0.0601492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{refinement-example.pdf}}%
    \put(0.51458666,0.08782687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{refinement-example.pdf}}%
    \put(0.59115638,0.09394836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{refinement-example.pdf}}%
    \put(0.72371432,0.08206055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{refinement-example.pdf}}%
    \put(0.61151572,0.10776771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{refinement-example.pdf}}%
    \put(0.64769748,0.04447702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{refinement-example.pdf}}%
    \put(0.62070801,0.13733911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{refinement-example.pdf}}%
    \put(0.65871016,0.0712101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{refinement-example.pdf}}%
    \put(0.70644547,0.1546193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{refinement-example.pdf}}%
    \put(0.61304963,0.17239674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{refinement-example.pdf}}%
    \put(0.62091128,0.20042342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{refinement-example.pdf}}%
    \put(0.84884139,0.02674309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\lVar{x}_{1} = 2, {\color{green!40!black}\lVar{x}_{2} = 1}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{refinement-example.pdf}}%
    \put(0.82349815,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_1\)\end{tabular}}}}%
    \put(0.80295772,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.80295772,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.80295772,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{refinement-example.pdf}}%
    \put(0.82349815,0.12998849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_2\)\end{tabular}}}}%
    \put(0.80295772,0.1271236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.80295772,0.11297825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.80295772,0.09883294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{refinement-example.pdf}}%
    \put(0.82349815,0.06541878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_3\)\end{tabular}}}}%
    \put(0.80295772,0.06255384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.80295772,0.04840853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.80295772,0.03426323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{refinement-example.pdf}}%
    \put(0.95310882,0.06997672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_2\)\end{tabular}}}}%
    \put(0.93431914,0.06711173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.93431914,0.05296638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.93431914,0.03882108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{refinement-example.pdf}}%
    \put(0.95310882,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_1\)\end{tabular}}}}%
    \put(0.93431914,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.93431914,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.93431914,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{refinement-example.pdf}}%
    \put(0.77029599,0.19810128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE\(P_{3}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{refinement-example.pdf}}%
    \put(0.74108079,0.1367178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge\kern6pt\raisebox{-2pt}{\(\refined\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{refinement-example.pdf}}%
    \put(0.78728502,0.1602512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{refinement-example.pdf}}%
    \put(0.78728502,0.09568144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{refinement-example.pdf}}%
    \put(0.76928042,0.1523965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{refinement-example.pdf}}%
    \put(0.84599948,0.15851808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{refinement-example.pdf}}%
    \put(0.77761936,0.0601492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{refinement-example.pdf}}%
    \put(0.76962893,0.08782687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{refinement-example.pdf}}%
    \put(0.84619866,0.09394836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{refinement-example.pdf}}%
    \put(0.94043635,0.09955658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{refinement-example.pdf}}%
    \put(0.86777174,0.04447702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{refinement-example.pdf}}%
    \put(0.8782977,0.0712101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{refinement-example.pdf}}%
    \put(0.86809191,0.17239674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{refinement-example.pdf}}%
    \put(0.9787566,0.14435131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{refinement-example.pdf}}%
    \put(0.87595356,0.20042342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{refinement-example.pdf}}%
    \put(0.32257714,0.02674309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(1 \le \lVar{x}_{1} \le 2, {\color{red!70!black}\lVar{x}_{2} = 0}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{refinement-example.pdf}}%
    \put(0.31341358,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_1\)\end{tabular}}}}%
    \put(0.29287317,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.29287317,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.29287317,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{refinement-example.pdf}}%
    \put(0.31341358,0.12998849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_2\)\end{tabular}}}}%
    \put(0.29287317,0.1271236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.29287317,0.11297825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.29287317,0.09883294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{refinement-example.pdf}}%
    \put(0.31341358,0.06541878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{s}_3\)\end{tabular}}}}%
    \put(0.29287317,0.06255384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.29287317,0.04840853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Segment=1\end{tabular}}}}%
    \put(0.29287317,0.03426323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{refinement-example.pdf}}%
    \put(0.39934311,0.13226744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_1\)\end{tabular}}}}%
    \put(0.38055343,0.1294025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.38055343,0.1152572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.38055343,0.10111189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{refinement-example.pdf}}%
    \put(0.43473938,0.19455825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large\(\mathrm{tr}_{\mathrm{new}}\)\end{tabular}}}}%
    \put(0.42423457,0.19169331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.42423457,0.17754801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	Train=1\end{tabular}}}}%
    \put(0.42423457,0.16340266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{refinement-example.pdf}}%
    \put(0.26021144,0.19810128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE\(P_{1}\)\end{tabular}}}}%
    \put(0.00516915,0.19810128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE\(P_{0}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{refinement-example.pdf}}%
    \put(0.96737952,0.02040539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge\kern2pt\color{white}\raisebox{-3pt}{\(\boldsymbol{\checkmark}\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{refinement-example.pdf}}%
    \put(0.45241069,0.02040539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge\kern7.72pt\color{white}\raisebox{-1.4pt}{\(\boldsymbol{\times}\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{refinement-example.pdf}}%
    \put(0.23042048,0.14001044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge\kern6pt\raisebox{-2pt}{\(\refined\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{refinement-example.pdf}}%
    \put(0.27720044,0.1602512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{refinement-example.pdf}}%
    \put(0.27720044,0.09568144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{refinement-example.pdf}}%
    \put(0.25919575,0.1523965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{refinement-example.pdf}}%
    \put(0.33591491,0.15851808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{refinement-example.pdf}}%
    \put(0.2675347,0.0601492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{refinement-example.pdf}}%
    \put(0.25954435,0.08782687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{refinement-example.pdf}}%
    \put(0.33611404,0.09394836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectedTo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{refinement-example.pdf}}%
    \put(0.42499087,0.08206055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{refinement-example.pdf}}%
    \put(0.35481298,0.10999178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}oBy.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{refinement-example.pdf}}%
    \put(0.35632931,0.13537426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loc.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{refinement-example.pdf}}%
    \put(0.46867203,0.14435131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textasciitilde\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{refinement-example.pdf}}%
    \put(0.35780706,0.17239674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{refinement-example.pdf}}%
    \put(0.39265519,0.04447702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}occupiedBy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{refinement-example.pdf}}%
    \put(0.3621833,0.20042342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{refinement-example.pdf}}%
    \put(0.37250417,0.0712101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
  \end{picture}%
\endgroup%

